Multidimensional Binary Search for Contextual Decision-Making

We consider a multidimensional search problem that is motivated by questions in contextual decision-making, such as dynamic pricing and personalized medicine. Nature selects a state from a $d$-dimensional unit ball and then generates a sequence of $d$-dimensional directions. We are given access to the directions, but not access to the state. After receiving a direction, we have to guess the value of the dot product between the state and the direction. Our goal is to minimize the number of times when our guess is more than $\epsilon$ away from the true answer. We construct a polynomial time algorithm that we call Projected Volume achieving regret $O(d\log(d/\epsilon))$, which is optimal up to a $\log d$ factor. The algorithm combines a volume cutting strategy with a new geometric technique that we call cylindrification.

==> lower-1-edited.tex <==
% Sketch output, version 0.3 (build 7d, Wed Oct 19 13:41:05 2016)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill opacity=0.8,draw=red,fill=white](4.761,-1.539)--(8,0)--(5.403,-1.539)--cycle;
\filldraw[fill opacity=0.8,draw=red,fill=white](4.761,-1.539)--(8,0)--(4.499,-.599)--cycle;
\filldraw[draw=red,fill opacity=0.8,fill=white](5.403,-1.539)--(8,0)--(4.499,-.599)--cycle;
\filldraw[fill opacity=0.8,fill=white](4,0)--(3.738,.94)--(-.581,-1.112)--(-.319,-2.052)--cycle;
\filldraw[fill opacity=0.8,fill=white](4,0)--(-.319,-2.052)--(.324,-2.052)--(4.643,0)--cycle;
\filldraw(1.966,-.716) circle (1pt);
\filldraw[fill opacity=0.8,fill=white](4,0)--(4.643,0)--(3.738,.94)--cycle;
\filldraw[fill opacity=0.8,fill=white](0,0)--(-.262,.94)--(-4.581,-1.112)--(-4.319,-2.052)--cycle;
\filldraw[fill opacity=0.8,fill=white](0,0)--(-4.319,-2.052)--(-3.676,-2.052)--(.643,0)--cycle;
\filldraw[fill opacity=0.8,fill=white](0,0)--(.643,0)--(-.262,.94)--cycle;
\filldraw[fill opacity=0.8,fill=white](4.643,0)--(.324,-2.052)--(-.581,-1.112)--(3.738,.94)--cycle;
\filldraw[fill opacity=0.8,fill=white](.643,0)--(-3.676,-2.052)--(-4.581,-1.112)--(-.262,.94)--cycle;
\filldraw[fill opacity=0.8,draw=red,fill=white](4.761,-1.539)--(3.681,-2.052)--(4.324,-2.052)--(5.403,-1.539)--cycle;
\filldraw[fill opacity=0.8,draw=red,fill=white](4.761,-1.539)--(4.499,-.599)--(3.419,-1.112)--(3.681,-2.052)--cycle;
\filldraw[fill opacity=0.8,draw=red,fill=white](5.403,-1.539)--(4.324,-2.052)--(3.419,-1.112)--(4.499,-.599)--cycle;
\filldraw[fill opacity=0.8,draw=red,fill=white](3.681,-2.052)--(3.419,-1.112)--(4.324,-2.052)--cycle;
\filldraw[fill opacity=0.8,fill=white](-.319,-2.052)--(-.581,-1.112)--(.324,-2.052)--cycle;
\filldraw[fill opacity=0.8,fill=white](-4.319,-2.052)--(-4.581,-1.112)--(-3.676,-2.052)--cycle;
\fill[black,font=\footnotesize]
                (-4.663,-1.742) node {$s_1$}
								(-4.041,-2.287) node {$s_2$}
								(-2.474,.102) node {$1$};
\filldraw[draw=red,fill opacity=0,fill=white](1.403,-1.539)--(4,0)--(.499,-.599)--cycle;
\filldraw(1.966,-.716) circle (1pt);
\draw[arrows=->](2.357,-.401)--(2.57,-.23);
\draw[arrows=-](1.966,-.716)--(1.972,-.711);
\draw[arrows=-](1.972,-.711)--(2.357,-.401);
\end{tikzpicture}
% End sketch output

